Dictator Functions Maximize Mutual Information

Let $(\mathbf X, \mathbf Y)$ denote $n$ independent, identically distributed copies of two arbitrarily correlated Rademacher random variables $(X, Y)$. We prove that the inequality $I(f(\mathbf X); g(\mathbf Y)) \le I(X; Y)$ holds for any two Boolean functions: $f,g \colon \{-1,1\}^n \to \{-1,1\}$ ($I(\cdot; \cdot)$ denotes mutual information). We further show that equality in general is achieved only by the dictator functions $f(\mathbf x)=\pm g(\mathbf x)=\pm x_i$, $i \in \{1,2,\dots,n\}$.

==> sketch_1_tikz.tex <==
\begin{tikzpicture}
  \newcommand{\ppoly}{0.1*(x-1.1)*(x+0.8)*(x-5)}
  \newcommand{\qpoly}{(0.8*(2-x)*(1.5+x))}
  \begin{axis}[sketch style,%
    xtick={-1.5,2},%
    xticklabels={$-\rhomin$, $\rhomax$},%
    ytick={0},%
    xmin=-3,%
    xmax=3,%
    ymin=-3,%
    ymax=3,%
    ]
    \addplot[myred,dashed,samples=100] {\ppoly};
    \addlegendentry{$p(\rho)$};
    \addplot[myblue,domain=-1.49:1.99,samples=100,id=plot_A1] function{\ppoly/\qpoly};
    \addplot[myblue,domain=2.01:,samples=100,id=plot_A2] function{\ppoly/\qpoly};
    \addplot[myblue,domain=:-1.51,samples=100,id=plot_A3] function{\ppoly/\qpoly};
    \addlegendentry{$\FktIb''(\rho)$};
  \end{axis}
\end{tikzpicture}




==> sketch_2_tikz.tex <==
\begin{tikzpicture}
  \pgfmathsetmacro\myrhoplus{0.5}
  \pgfmathsetmacro\myrhoplusright{\myrhoplus+0.01}
  \pgfmathsetmacro\myrhoplusleft{\myrhoplus-0.01}
  \newcommand{\nppoly}{0.05*(0.2-x)*(2.3+x)*(5-x)}
  \newcommand{\nqpoly}{(0.3*(1-x^2)*(2+x)*(3+x)*(\myrhoplus-x)*(4-x))}
  \begin{axis}[sketch style,%
    xtick={-3,-2,-1,\myrhoplus,1},%
    xticklabels={$-\rhommin$, $-\rhomin$, $-1$, $\rhomax$, $1$},%
    ytick={0},%
    xmin=-3.5,%
    xmax=1.5,%
    ymin=-0.8,%
    ymax=0.8,%
    ]
    \addplot[myred,dashed,samples=100] {\nppoly};
    \addlegendentry{$p(\rho)$};
    \addplot[myblue,domain=-3.5:-3.01,samples=100,id=plot_B1] function{\nppoly/\nqpoly};
    \addplot[myblue,domain=-2.99:-2.01,samples=100,id=plot_B2] function{\nppoly/\nqpoly};
    \addplot[myblue,domain=-1.99:-1.01,samples=100,id=plot_B3] function{\nppoly/\nqpoly};
    \addplot[myblue,domain=-0.99:\myrhoplusleft,samples=100,id=plot_B4] function{\nppoly/\nqpoly};
    \addplot[myblue,domain=\myrhoplusright:0.99,samples=100,id=plot_B5] function{\nppoly/\nqpoly};
    \addplot[myblue,domain=1.01:1.45,samples=100,id=plot_B6] function{\nppoly/\nqpoly};
    \addlegendentry{$\FktIb''(\rho)$};
  \end{axis}
\end{tikzpicture}



